Excessive Transverse Coordinates for Orbital Stabilization of (Underactuated) Mechanical Systems

Transverse linearization-based approaches have become among the most prominent methods for orbitally stabilizing feedback design in regards to (periodic) motions of underactuated mechanical systems. Yet, in an $n$-dimensional state-space, this requires knowledge of a set of $(n-1)$ independent transverse coordinates, which can be nontrivial to find and whose definitions might vary for different motions (trajectories). In this paper, we consider instead a generic set of $excessive$ transverse coordinates which are defined in terms of a particular parameterization of the motion and a projection operator recovering the "position" along the orbit. We present a constructive procedure for obtaining the corresponding transverse linearization, as well as state a sufficient condition for the existence of a feedback controller rendering the desired trajectory (locally) asymptotically orbitally stable. The presented approach is applied to stabilizing oscillations of the underactuated cart-pendulum system about its unstable upright position, in which a novel motion planning approach based on virtual constraints is utilized for trajectory generation.

==> gfx/cartPendulum.tex <==

\begin{tikzpicture}[scale=2.]
	\coordinate (origo) at (0,0);
	\coordinate (xdir)  at (2.5,0);
	\draw[ultra thick]  ($ (origo) +(0.4,0)  $) -- (xdir);
	\fill[step=2cm,pattern = north east lines] ($ (origo) +(0.4,-0.1)  $) rectangle ($ (origo) + (xdir) $);
	\coordinate (xc) at (1.5,0);
	\coordinate (yc) at (0,0.45);     	
	\coordinate (width) at (0.6,0);  % width of the cart
	\coordinate (heigth) at (0,0.3); % height of the cart
	\coordinate (S) at ($(xc)+(yc)$);
	\coordinate (pendu) at ($(S)+ (60:1.2cm)$);
	\coordinate (abovec) at ($(xc)+(yc)+(0,1.2)$);
	\draw[fill=blue!10!white,rounded corners] ($(xc)-(width)+(yc)-(heigth)$)rectangle($(xc)+(width)+(yc)+(heigth)$);
    \draw[ultra thick,white!40!black] (S)  -- (pendu);
    \draw[dashed] ($(xc)+(yc)$) -- (abovec) ;
    \draw[dashed] ($(xc)+(yc)$) -- ++(0,-0.7) node[below](test) {};
    \draw[-latex,thick] ($(test)+(0,0.11)$) -- ++(0.6,0)node[midway,below]{$x$};
    \draw pic [" $\theta$",draw, latex-,  angle eccentricity=1.15,angle radius=1.4cm] {angle = pendu--S--abovec};
	\draw[-latex] (1.1,1.5)--(1.1,1.)node[midway,left]{$g$};
	\fill[white!20!black] ($(xc)+([scale=0.5]width)+(0,0.1)$) circle (0.1);
	\fill[white!20!black] ($(xc)-([scale=0.5]width)+(0,0.1)$) circle (0.1);
	\draw[latex-] ($(S)-(width)$)--($(S)-(width)-(0.5,0)$)node[above]{$u$};
	\fill (S) circle (0.05);
	\fill[red!70!black] (pendu) circle (0.1);
\end{tikzpicture}
